Quantum Computing from Graphs

While stabilizer tableaus have proven exceptionally useful as a descriptive tool for additive quantum codes, they offer little guidance for concrete constructions or coding algorithm analysis. We introduce a representation of stabilizer codes as graphs with certain structures. Specifically, the graphs take a semi-bipartite form where input nodes map to output nodes, such that output nodes may connect to each other but input nodes may not. Intuitively, the graph's input-output edges represent information propagation of the encoder, while output-output edges represent the code's entanglement. We prove that this graph representation is in bijection with tableaus and give an efficient compilation algorithm that transforms tableaus into graphs. We show that this map is efficiently invertible, which gives a universal recipe for code construction by finding graphs with nice properties. The graph representation gives insight into both code construction and algorithms. To the former, we argue that graphs provide a flexible platform for building codes. We construct several constant-size codes and several infinite code families. We also use graphs to extend the quantum Gilbert-Varshamov bound to a three-way distance-rate-weight trade-off. To the latter, we show that key coding algorithms, distance approximation, weight reduction, and decoding, are unified as instances of a single optimization game on a graph. Moreover, key code properties such as distance, weight, and encoding circuit depth, are all controlled by the graph degree. We give efficient algorithms for producing encoding circuits whose depths scale with the degree and for implementing certain logical diagonal and Clifford gates with reduced depth. Finally, we find an efficient decoding algorithm for certain classes of graphs. These results give evidence that graphs are useful for the study of quantum computing and its implementations.

==> chap3figs/canonical-form-example.tex <==
\begin{tikzpicture}
	    \begin{pgfonlayer}{nodelayer}
    		\node [label={[label distance=-0.1cm]30: $SZ$ },style=white dot] (0) at (0.5, 0.5) {$3$};
    		\node [style=white dot] (1) at (-2, 1.5) {$4$};
    		\node [label={[label distance=-0.1cm]30: $Z$ },style=white dot] (2) at (2.75, 2.75) {$5$};
    		\node [label={[label distance=-0.1cm]30: $S$ },style=white dot] (3) at (-0.1, 3.5) {$6$};
    		\node [label={[label distance=-0.1cm]15: $H$ },style=white dot] (4) at (-1, -1.25) {$1$};
    		\node [label={[label distance=-0.1cm]30: $H$ },style=white dot] (5) at (2.75, -0.25) {$2$};
    		\node [style=none] (6) at (-1.25, 3.75) {};
    		\node [label={[label distance=-0.1cm]30: $HZ$ },style=white dot] (7) at (-2.0, 3.9) {$7$};
    	\end{pgfonlayer}
    	\begin{pgfonlayer}{edgelayer}
    		\draw (1) to (0);
    		\draw (0) to (3);
    		\draw (5) to (0);
    		\draw (2) to (5);
    		\draw (4) to (0);
    		\draw (4) to (3);
	    \end{pgfonlayer}
    \end{tikzpicture}

==> chap3figs/exampleOfCanonicalForm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {$3$};
		\node [style=white dot] (1) at (-2, 1) {$4$};
		\node [style=white dot] (2) at (2, 2.75) {$5$};
		\node [style=white dot] (3) at (-0.1, 3.5) {$6$};
		\node [style=white dot] (4) at (-1, -1.25) {$1$};
		\node [style=white dot] (5) at (2.75, -0.25) {$2$};
		\node [style=none] (6) at (-1.25, 3.75) {};
		\node [style=white dot] (7) at (-2.0, 3.9) {$7$};
		\node [style=none] (11) at (0.75, 3.9) {$S$};
		\node [style=none] (12) at (-3.15, 4.4) {$HZ$};
		\node [style=none] (13) at (2.8, 3.3) {$Z$};
		\node [style=none] (14) at (-1.85, -1.8) {$H$};
		\node [style=none] (15) at (1.1, 0.5) {$SZ$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (3);
		\draw (5) to (0);
		\draw (2) to (5);
		\draw (4) to (0);
		\draw (4) to (3);
		\draw (4) to (5);
	\end{pgfonlayer}
	\caption{Hello}
\end{tikzpicture}


==> chap3figs/exampleOfLinearlyDependentTriplet.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-3.5, 4.5) {$H$};
		\node [style=none] (16) at (-4.5, 2.75) {$H$};
		\node [style=none] (17) at (-2.5, 3.25) {$H$};
		\node [style=none] (30) at (-1, 4) {};
		\node [style=none] (31) at (-2.25, 5.75) {};
		\node [style=none] (32) at (-2.25, 1.75) {};
		\node [style=none] (33) at (-5.5, 5.75) {};
		\node [style=none] (34) at (-5.5, 1.75) {};
		\node [style=none] (37) at (6.75, 4.5) {$H$};
		\node [style=none] (38) at (5.75, 2.75) {};
		\node [style=none] (39) at (7.75, 3.25) {$H$};
		\node [style=none] (40) at (9.25, 4) {};
		\node [style=none] (41) at (8, 5.75) {};
		\node [style=none] (42) at (8, 1.75) {};
		\node [style=none] (43) at (4.75, 5.75) {};
		\node [style=none] (44) at (4.75, 1.75) {};
		\node [style=none] (45) at (3, 4) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (46) at (0.5, 4) {$=$};
		\node [style=none] (47) at (17, 4.5) {$H$};
		\node [style=none] (48) at (16, 2.75) {$Z$};
		\node [style=none] (49) at (18, 3.25) {$H$};
		\node [style=none] (50) at (19.5, 4) {};
		\node [style=none] (51) at (18.25, 5.75) {};
		\node [style=none] (52) at (18.25, 1.75) {};
		\node [style=none] (53) at (15, 5.75) {};
		\node [style=none] (54) at (15, 1.75) {};
		\node [style=none] (55) at (13.25, 4) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (56) at (10.75, 4) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31.center) to (30.center);
		\draw (30.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (43.center) to (44.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (52.center);
		\draw (53.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> chap3figs/singleGraphWithKet.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.25, 1) {$H$};
		\node [style=white dot] (1) at (-0.75, -0.5) {$H$};
		\node [style=white dot] (2) at (0.75, 0) {$H$};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (2, 0.25) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (-1.5, 1.5) {};
		\node [style=none] (7) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> chap3figs/singleGraphWithKetHHIStar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.25, 1) {};
		\node [style=white dot] (1) at (-0.75, -0.5) {$H$};
		\node [style=white dot] (2) at (0.75, 0) {$H$};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (2, 0.25) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (-1.5, 1.5) {};
		\node [style=none] (7) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (1) to (0);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> chap3figs/singleGraphWithKetHHSStar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.25, 1) {$S$};
		\node [style=white dot] (1) at (-0.75, -0.5) {$H$};
		\node [style=white dot] (2) at (0.75, 0) {$H$};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (2, 0.25) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (-1.5, 1.5) {};
		\node [style=none] (7) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (1) to (0);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> chap3figs/singleGraphWithKetHStar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.25, 1) {};
		\node [style=white dot] (1) at (-0.75, -0.5) {$H$};
		\node [style=white dot] (2) at (0.75, 0) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (2, 0.25) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (-1.5, 1.5) {};
		\node [style=none] (7) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (1) to (0);
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> chap3figs/singleGraphWithKetHZZK.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.25, 1) {$Z$};
		\node [style=white dot] (1) at (-0.75, -0.5) {$H$};
		\node [style=white dot] (2) at (0.75, 0) {$Z$};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (2, 0.25) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (-1.5, 1.5) {};
		\node [style=none] (7) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (1) to (0);
		\draw (1) to (2);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> chap3figs/singleGraphWithKetIHH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.25, 1) {$H$};
		\node [style=white dot] (1) at (-0.75, -0.5) {};
		\node [style=white dot] (2) at (0.75, 0) {$H$};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (2, 0.25) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (-1.5, 1.5) {};
		\node [style=none] (7) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> chap3figs/singleGraphWithKetZHH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.25, 1) {$H$};
		\node [style=white dot] (1) at (-0.75, -0.5) {$Z$};
		\node [style=white dot] (2) at (0.75, 0) {$H$};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (2, 0.25) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (-1.5, 1.5) {};
		\node [style=none] (7) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> chap3figs/test.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (0, 0) {$3$};
		\node [style=black dot] (1) at (-2, 1) {$4$};
		\node [style=white dot] (2) at (1.75, 2.75) {$5$};
		\node [style=white dot] (3) at (0.75, 3.5) {$6$};
		\node [style=black dot] (4) at (-1, -1.25) {$1$};
		\node [style=black dot] (5) at (2.75, -0.25) {$2$};
		\node [style=none] (6) at (-1.25, 3.75) {};
		\node [style=white dot] (7) at (-1.25, 3.75) {$7$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (3);
		\draw (5) to (0);
		\draw (2) to (5);
		\draw (4) to (0);
		\draw (4) to (3);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> chap4figs/dodecahedron.tex <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=input,label={[label distance=0]85:{\large $I_1$}}] (1) at (0.00, 2.00) {};
        \node [style=input,label={[label distance=0]0:{\large $I_2$}}] (2) at (1.25, 2.00) {};
        \node [style=output,label=90:{\large \phantom.16}] (3) at (-1.00, 1.25) {};
        \node [style=output,label=350:{\large 9}] (4) at (2.25, 1.25) {};
        \node [style=output,label={270:{\large \phantom{...}10}}] (5) at (2.75, -0.00) {};
        \node [style=pivot,label=0:{\large 4 ($P_3$)}] (6) at (3.75, -0.00) {};
        \node [style=output,label=60:{\large 3}] (8) at (3.00, 2.00) {};
        \node [style=pivot,label={\large 2 ($P_2$)}] (9) at (1.50, 3.00) {};
        \node [style=pivot,label={\large 1 ($P_1$)}] (10) at (-0.25, 3.00) {};
        \node [style=output,label=120:{\large 8}] (11) at (-1.75, 2.00) {};
        \node [style=output,label=91:{\large 15\phantom{...}}] (12) at (-1.50, -0.00) {};
        \node [style=output,label=120:{\large 7}] (13) at (-2.50, -0.00) {};
        \node [style=output,label=150:{\large 14}] (14) at (-1.00, -1.25) {};
        \node [style=output,label=180:{\large 13}] (15) at (0.00, -2.00) {};
        \node [style=output,label=190:{\large 12}] (16) at (1.25, -2.00) {};
        \node [style=output,label=270:{\large 11\phantom.}] (17) at (2.25, -1.25) {};
        \node [style=pivot,label=270:{\large 6 ($P_4$)}] (20) at (-0.25, -3.00) {};
        \node [style=output,label=270:{\large 5}] (21) at (1.50, -3.00) {};
        \node [style=input,label=315:{\large $I_3$}] (22) at (3.00, -2.00) {};
        \node [style=input,label=200:{\large $I_4$}] (23) at (-1.75, -2.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (1) to (12);
        \draw (1) to (4);
        \draw (1) to (10);
        \draw (2) to (3);
        \draw (2) to (5);
        \draw (2) to (9);
        \draw (3) to (14);
        \draw (3) to (11);
        \draw (4) to (17);
        \draw (4) to (8);
        \draw (5) to (16);
        \draw (5) to (6);
        \draw (6) to (8);
        \draw (6) to (22);
        \draw (8) to (9);
        \draw (9) to (10);
        \draw (10) to (11);
        \draw (11) to (13);
        \draw (12) to (15);
        \draw (12) to (13);
        \draw (13) to (23);
        \draw (14) to (16);
        \draw (14) to (23);
        \draw (15) to (17);
        \draw (15) to (20);
        \draw (16) to (21);
        \draw (17) to (22);
        \draw (20) to (23);
        \draw (20) to (21);
        \draw (21) to (22);
    \end{pgfonlayer}
\end{tikzpicture}

==> chap4figs/icosahedron.tex <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=output] (0) at (0.00, 2.00) {};
        \node [style=output] (1) at (0.00, -0.00) {};
        \node [style=output] (2) at (1.75, 1.00) {};
        \node [style=output] (3) at (1.25, 2.00) {};
        \node [style=output] (4) at (1.25, -0.00) {};
        \node [style=output] (5) at (-0.50, 1.00) {};
        \node [style=output] (6) at (-0.50, 2.75) {};
        \node [style=output] (7) at (1.75, -0.75) {};
        \node [style=output] (8) at (2.75, 1.00) {};
        \node [style=output] (9) at (1.75, 2.75) {};
        \node [style=output] (10) at (-1.50, 1.00) {};
        \node [style=output] (11) at (-0.50, -0.75) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (1);
        \draw (0) to (2);
        \draw (0) to (6);
        \draw (0) to (9);
        \draw (0) to (10);
        \draw (1) to (2);
        \draw (1) to (11);
        \draw (1) to (7);
        \draw (1) to (10);
        \draw (2) to (8);
        \draw (2) to (7);
        \draw (2) to (9);
        \draw (3) to (5);
        \draw (3) to (4);
        \draw (3) to (9);
        \draw (3) to (6);
        \draw (3) to (8);
        \draw (4) to (5);
        \draw (4) to (7);
        \draw (4) to (11);
        \draw (4) to (8);
        \draw (5) to (10);
        \draw (5) to (11);
        \draw (5) to (6);
        \draw (6) to (9);
        \draw (6) to (10);
        \draw (7) to (8);
        \draw (7) to (11);
        \draw (8) to (9);
        \draw (10) to (11);
    \end{pgfonlayer}
\end{tikzpicture}

==> chap4figs/quantum-encoder.tex <==
\begin{quantikz}
    \lstick{\LARGE $I_1$}   & \ctrl{8}\gategroup[16,steps=4,style={dashed,inner sep=0pt},label style={label
position=below,anchor=north,yshift=-0.2cm}]{\LARGE $CZ$} & \qw & \qw & \qw & \ctrl{14}\gategroup[16,steps=3,style={dashed,inner sep=0pt},label style={label
position=below,anchor=north,yshift=-0.2cm}]{\LARGE $CZ$} & \qw & \qw & \gate{H}\gategroup[16,steps=1,style={dashed,inner sep=0pt},label style={label
position=below,anchor=north,yshift=-0.2cm}]{\LARGE $H$} & \ctrl{1}\gategroup[16,steps=2,style={dashed,inner sep=0pt},label style={label
position=below,anchor=north,yshift=-0.2cm}]{\LARGE $CZ$} & \qw & \ctrl{7}\gategroup[16,steps=2,style={dashed,inner sep=0pt},label style={label
position=below,anchor=north,yshift=-0.2cm}]{\LARGE $CZ$} & \qw & \qw\gategroup[16,steps=5,style={dashed,inner sep=0pt},label style={label
position=below,anchor=north,yshift=-0.2cm}]{\LARGE $CZ$} & \qw & \qw & \qw & \qw & \qw & \rstick{\LARGE 1 ($P_1$)}\\
    \lstick{\LARGE $I_2$}   & \qw & \ctrl{8} & \qw & \qw & \qw & \ctrl{14} & \qw & \gate{H} & \control{} & \qw & \qw & \ctrl{1} & \qw & \qw & \qw & \qw & \qw & \qw & \rstick{\LARGE 2 ($P_2$)}\\
    \lstick{\LARGE $\ket+$} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{1} & \qw & \qw & \control{} & \ctrl{6} & \qw & \qw & \qw & \qw & \qw & \rstick{\LARGE 3}\\
    \lstick{\LARGE $I_3$}   & \qw & \qw & \ctrl{7} & \qw & \qw & \qw & \ctrl{1} & \gate{H} & \control{} & \qw & \qw & \ctrl{6} & \qw & \qw & \qw & \qw & \qw & \qw & \rstick{\LARGE 4 ($P_3$)}\\
    \lstick{\LARGE $\ket+$} & \qw & \qw & \qw & \qw & \qw & \qw & \control{} & \qw & \ctrl{1} & \qw & \qw & \qw & \qw & \ctrl{7} & \qw & \qw & \qw & \qw & \rstick{\LARGE 5}\\
    \lstick{\LARGE $I_4$}   & \qw & \qw & \qw & \ctrl{8} & \qw & \qw & \ctrl{1} & \gate{H} & \control{} & \qw & \qw & \qw & \qw & \qw & \ctrl{7} & \qw & \qw & \qw & \rstick{\LARGE 6 ($P_4$)}\\
    \lstick{\LARGE $\ket+$} & \qw & \qw & \qw & \qw & \qw & \qw & \control{} & \qw & \ctrl{1} & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{8} & \qw & \qw & \rstick{\LARGE 7}\\
    \lstick{\LARGE $\ket+$} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \control{} & \qw & \control{} & \qw & \qw & \qw & \qw & \qw & \ctrl{8} & \qw & \rstick{\LARGE 8}\\
    \lstick{\LARGE $\ket+$} & \control{} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{2} & \qw & \qw & \qw & \control{} & \qw & \qw & \qw & \qw & \qw & \rstick{\LARGE 9} \\
    \lstick{\LARGE $\ket+$} & \qw & \control{} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{2} & \qw & \control{} & \qw & \qw & \qw & \qw & \qw & \qw & \rstick{\LARGE 10}\\
    \lstick{\LARGE $\ket+$} & \qw & \qw & \control{} & \qw & \qw & \qw & \qw & \qw & \control{} & \qw & \ctrl{2} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \rstick{\LARGE 11}\\
    \lstick{\LARGE $\ket+$} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \control{} & \qw & \ctrl{2} & \qw & \control{} & \qw & \qw & \qw & \qw & \rstick{\LARGE 12}\\
    \lstick{\LARGE $\ket+$} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{2} & \qw & \control{} & \qw & \qw & \qw & \control{} & \qw & \qw & \qw & \rstick{\LARGE 13}\\
    \lstick{\LARGE $\ket+$} & \qw & \qw & \qw & \control{} & \qw & \qw & \qw & \qw & \qw & \ctrl{2} & \qw & \control{} & \qw & \qw & \qw & \qw & \qw & \qw & \rstick{\LARGE 14}\\
    \lstick{\LARGE $\ket+$} & \qw & \qw & \qw & \qw & \control{} & \qw & \qw & \qw & \control{} & \qw & \qw & \qw & \qw & \qw & \qw & \control{} & \qw & \qw & \rstick{\LARGE 15}\\
    \lstick{\LARGE $\ket+$} & \qw & \qw & \qw & \qw & \qw & \control{} & \qw & \qw & \qw & \control{} & \qw & \qw & \qw & \qw & \qw & \qw & \control{} & \qw & \rstick{\LARGE 16}
\end{quantikz}

==> chap4figs/zx-encoder.tex <==
\begin{tikzpicture}[scale=0.3]
    \begin{pgfonlayer}{nodelayer}
		\node [style=none,] (0) at (0, 0) {\scriptsize $I_1$\hspace{3ex}\phantom.};
		\node [style=none] (1) at (0, -1) {\scriptsize $I_2$\hspace{3ex}\phantom.};
		\node [style=none] (2) at (0, -3) {\scriptsize $I_3$\hspace{3ex}\phantom.};
		\node [style=none] (3) at (0, -5) {\scriptsize $I_4$\hspace{3ex}\phantom.};
		\node [style=z-node] (4) at (0, -2) {};
		\node [style=z-node] (5) at (0, -4) {};
		\node [style=z-node] (6) at (0, -6) {};
		\node [style=z-node] (7) at (0, -7) {};
		\node [style=z-node] (8) at (0, -8) {};
		\node [style=z-node] (9) at (0, -9) {};
		\node [style=z-node] (10) at (0, -10) {};
		\node [style=z-node] (11) at (0, -11) {};
		\node [style=z-node] (12) at (0, -12) {};
		\node [style=z-node] (13) at (0, -13) {};
		\node [style=z-node] (14) at (0, -14) {};
		\node [style=z-node] (15) at (0, -15) {};
		\node [style=z-node] (20) at (1, 0) {};
		\node [style=z-node] (21) at (1, -8) {};
		\node [style=z-node] (22) at (2, -1) {};
		\node [style=z-node] (23) at (2, -9) {};
		\node [style=z-node] (25) at (3, -10) {};
		\node [style=z-node] (26) at (3, -3) {};
		\node [style=z-node] (27) at (4, -5) {};
		\node [style=z-node] (28) at (4, -13) {};
		\node [style=z-node] (29) at (5, 0) {};
		\node [style=z-node] (30) at (5, -14) {};
		\node [style=z-node] (31) at (6, -1) {};
		\node [style=z-node] (32) at (6, -15) {};
		\node [style=z-node] (33) at (7, -3) {};
		\node [style=z-node] (34) at (7, -4) {};
		\node [style=z-node] (35) at (7, -5) {};
		\node [style=z-node] (36) at (7, -6) {};
		\node [style=z-node] (37) at (7, -6) {};
		\node [style=h-box] (38) at (8, 0) {};
		\node [style=h-box] (39) at (8, -1) {};
		\node [style=h-box] (40) at (8, -3) {};
		\node [style=h-box] (41) at (8, -5) {};
		\node [style=z-node] (42) at (9, 0) {};
		\node [style=z-node] (43) at (9, -1) {};
		\node [style=z-node] (44) at (9, -2) {};
		\node [style=z-node] (45) at (9, -3) {};
		\node [style=z-node] (46) at (9, -4) {};
		\node [style=z-node] (47) at (9, -5) {};
		\node [style=z-node] (48) at (9, -6) {};
		\node [style=z-node] (49) at (9, -7) {};
		\node [style=z-node] (50) at (9, -8) {};
		\node [style=z-node] (51) at (9, -10) {};
		\node [style=z-node] (52) at (10, -9) {};
		\node [style=z-node] (53) at (10, -11) {};
		\node [style=z-node] (54) at (9, -12) {};
		\node [style=z-node] (55) at (9, -14) {};
		\node [style=z-node] (56) at (10, -13) {};
		\node [style=z-node] (57) at (10, -15) {};
		\node [style=z-node] (58) at (11, 0) {};
		\node [style=z-node] (59) at (11, -7) {};
		\node [style=z-node] (60) at (12, -1) {};
		\node [style=z-node] (61) at (12, -2) {};
		\node [style=z-node] (62) at (12, -3) {};
		\node [style=z-node] (63) at (12, -9) {};
		\node [style=z-node] (64) at (14, -4) {};
		\node [style=z-node] (65) at (14, -11) {};
		\node [style=z-node] (66) at (15, -5) {};
		\node [style=z-node] (67) at (15, -12) {};
		\node [style=z-node] (68) at (16, -6) {};
		\node [style=z-node] (69) at (16, -14) {};
		\node [style=z-node] (70) at (13, -2) {};
		\node [style=z-node] (71) at (13, -8) {};
		\node [style=z-node] (72) at (17, -7) {};
		\node [style=z-node] (73) at (17, -15) {};
		\node [style=z-node] (74) at (12, -13) {};
		\node [style=z-node] (75) at (12, -11) {};
		\node [style=z-node] (76) at (11, -12) {};
		\node [style=z-node] (77) at (11, -10) {};
		\node [style=none] (78) at (18, -15) {\scriptsize\phantom.\hspace{3ex}16};
		\node [style=none] (79) at (18, -14) {\scriptsize\phantom.\hspace{3ex}15};
		\node [style=none] (80) at (18, -13) {\scriptsize\phantom.\hspace{3ex}14};
		\node [style=none] (81) at (18, -12) {\scriptsize\phantom.\hspace{3ex}13};
		\node [style=none] (82) at (18, -11) {\scriptsize\phantom.\hspace{3ex}12};
		\node [style=none] (83) at (18, -10) {\scriptsize\phantom.\hspace{3ex}11};
		\node [style=none] (84) at (18, -9) {\scriptsize\phantom.\hspace{3ex}10};
		\node [style=none] (85) at (18, -8) {\scriptsize\phantom.\hspace{3ex}9};
		\node [style=none] (86) at (18, -7) {\scriptsize\phantom.\hspace{3ex}8};
		\node [style=none] (87) at (18, -6) {\scriptsize\phantom.\hspace{3ex}7};
		\node [style=none] (88) at (18, -5) {\scriptsize\phantom.\hspace{7ex}6 ($P_4$)};
		\node [style=none] (89) at (18, -4) {\scriptsize\phantom.\hspace{3ex}5};
		\node [style=none] (90) at (18, -3) {\scriptsize\phantom.\hspace{7ex}4 ($P_3$)};
		\node [style=none] (91) at (18, -2) {\scriptsize\phantom.\hspace{3ex}3};
		\node [style=none] (92) at (18, -1) {\scriptsize\phantom.\hspace{7ex}2 ($P_2$)};
		\node [style=none] (93) at (18, 0) {\scriptsize\phantom.\hspace{7ex}1 ($P_1$)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=h] (37) to (35);
		\draw [style=h] (34) to (33);
		\draw [style=h] (31) to (32);
		\draw [style=h] (30) to (29);
		\draw [style=h] (27) to (28);
		\draw [style=h] (25) to (26);
		\draw [style=h] (22) to (23);
		\draw [style=h] (21) to (20);
		\draw (0.center) to (20);
		\draw (20) to (29);
		\draw (31) to (22);
		\draw (22) to (1.center);
		\draw (2.center) to (26);
		\draw (26) to (33);
		\draw (34) to (5);
		\draw (27) to (35);
		\draw (37) to (6);
		\draw (8) to (21);
		\draw (23) to (9);
		\draw (10) to (25);
		\draw (13) to (28);
		\draw (14) to (30);
		\draw (32) to (15);
		\draw (27) to (3.center);
		\draw (35) to (41);
		\draw (40) to (33);
		\draw (39) to (31);
		\draw (29) to (38);
		\draw [style=h] (56) to (57);
		\draw [style=h] (55) to (54);
		\draw [style=h] (53) to (52);
		\draw [style=h] (51) to (50);
		\draw [style=h] (48) to (49);
		\draw [style=h] (46) to (47);
		\draw [style=h] (45) to (44);
		\draw [style=h] (43) to (42);
		\draw (32) to (57);
		\draw (55) to (30);
		\draw (28) to (56);
		\draw (54) to (12);
		\draw (11) to (53);
		\draw (51) to (25);
		\draw (23) to (52);
		\draw (50) to (21);
		\draw (7) to (49);
		\draw (48) to (37);
		\draw (41) to (47);
		\draw (46) to (34);
		\draw (40) to (45);
		\draw (44) to (4);
		\draw (39) to (43);
		\draw (42) to (38);
		\draw [style=h] (69) to (68);
		\draw [style=h] (66) to (67);
		\draw [style=h] (65) to (64);
		\draw [style=h] (63) to (62);
		\draw [style=h] (61) to (60);
		\draw [style=h] (59) to (58);
		\draw (42) to (58);
		\draw (60) to (43);
		\draw (44) to (61);
		\draw (62) to (45);
		\draw (46) to (64);
		\draw (66) to (47);
		\draw (48) to (68);
		\draw (59) to (49);
		\draw (52) to (63);
		\draw (69) to (55);
		\draw [style=h] (73) to (72);
		\draw [style=h] (71) to (70);
		\draw [style=h] (75) to (74);
		\draw [style=h] (76) to (77);
		\draw (93.center) to (58);
		\draw (60) to (92.center);
		\draw (91.center) to (70);
		\draw (70) to (61);
		\draw (62) to (90.center);
		\draw (89.center) to (64);
		\draw (66) to (88.center);
		\draw (87.center) to (68);
		\draw (72) to (86.center);
		\draw (72) to (59);
		\draw (71) to (85.center);
		\draw (71) to (50);
		\draw (63) to (84.center);
		\draw (83.center) to (77);
		\draw (77) to (51);
		\draw (79.center) to (69);
		\draw (78.center) to (73);
		\draw (73) to (57);
		\draw (54) to (76);
		\draw (76) to (67);
		\draw (67) to (81.center);
		\draw (74) to (56);
		\draw (53) to (75);
		\draw (75) to (65);
		\draw (65) to (82.center);
		\draw (80.center) to (74);
	\end{pgfonlayer}
\end{tikzpicture}
